ShadowPEFT: Shadow Network for Parameter-Efficient Fine-Tuning

Popular low-rank parameter-efficient fine-tuning (PEFT) methods represent adaptation as separate updates to selected backbone weights, without maintaining an explicit task-specific state that is updated and reused across depth. These updates also require the backbone at inference and therefore cannot operate as standalone predictors. We propose ShadowPEFT, which consolidates trainable adaptation into a modular shadow component centered on a compact shadow model and lightweight Transformer layer-specific coupling modules. A persistent shadow state refines the frozen backbone representations and is updated from them in an interactive manner. Because the shadow model is trained as a complete predictor, it can be detached for shadow-only inference without executing the base model and can be initialized from a pretrained model. Experiments on text and image generation and understanding benchmarks show that ShadowPEFT matches or outperforms LoRA and DoRA under comparable trainable-parameter budgets. Additional analyses on shadow pretraining, cross-dataset transfer, parameter scaling, inference latency, and system-level evaluation suggest that centralized layer-space adaptation is a competitive and flexible alternative to conventional low-rank PEFT.

==> figure_downstream.tex <==
\begin{tikzpicture}[
  line cap=round,
  line join=round,
  >=stealth,
  font=\fontfamily{ptm}\selectfont,
  lbl/.style={font=\footnotesize, text=labelgray, align=center},
]

% ---- Axis ranges ----
\pgfmathsetmacro{\xmin}{0}
\pgfmathsetmacro{\ymin}{96.5}
\pgfmathsetmacro{\ymax}{100.0}
\pgfmathsetmacro{\yspan}{\ymax-\ymin}

% Plot box
\pgfmathsetmacro{\plotW}{7.35}
\pgfmathsetmacro{\plotH}{5.25}
\pgfmathsetmacro{\ox}{1.38}
\pgfmathsetmacro{\oy}{1.08}

% Expanded low-latency region on the x-axis: 0-300 gets more space, scaled to 2000 max.
\pgfmathsetmacro{\segA}{0.16*\plotW} % 0-100, 100-200, 200-300 (total: 0.48)
\pgfmathsetmacro{\segB}{0.24*\plotW} % 300-1000 (total: 0.24)
\pgfmathsetmacro{\segC}{0.28*\plotW} % 1000-2000 (total: 0.28)
\pgfmathdeclarefunction{xmap}{1}{%
  \pgfmathparse{#1 <= 100 ? (#1/100)*\segA :
    (#1 <= 200 ? \segA + ((#1-100)/100)*\segA :
    (#1 <= 300 ? 2*\segA + ((#1-200)/100)*\segA :
    (#1 <= 1000 ? 3*\segA + ((#1-300)/700)*\segB :
    3*\segA + \segB + ((#1-1000)/1000)*\segC)))}
}

% Data -> plot coordinates
\pgfmathsetmacro{\pxS}{xmap(116.756)}
\pgfmathsetmacro{\pyS}{(99.35-\ymin)/\yspan*\plotH}
\pgfmathsetmacro{\pxB}{xmap(248.306)}
\pgfmathsetmacro{\pyB}{(97.7-\ymin)/\yspan*\plotH}
\pgfmathsetmacro{\pxC}{xmap(1281.669)}
\pgfmathsetmacro{\pyC}{(97.7-\ymin)/\yspan*\plotH}
\pgfmathsetmacro{\pxQ}{xmap(101)}
\pgfmathsetmacro{\pyQ}{(97.4-\ymin)/\yspan*\plotH}

\pgfmathsetmacro{\sx}{\ox+\pxS}
\pgfmathsetmacro{\sy}{\oy+\pyS}
\pgfmathsetmacro{\bx}{\ox+\pxB}
\pgfmathsetmacro{\by}{\oy+\pyB}
\pgfmathsetmacro{\cx}{\ox+\pxC}
\pgfmathsetmacro{\cy}{\oy+\pyC}
\pgfmathsetmacro{\qx}{\ox+\pxQ}
\pgfmathsetmacro{\qy}{\oy+\pyQ}

% Bounding box (room for y-label + figure caption)
\pgfmathsetmacro{\canL}{-0.15}
\pgfmathsetmacro{\canR}{\ox+\plotW+1.05}
\pgfmathsetmacro{\canB}{-0.75}
\pgfmathsetmacro{\canT}{\oy+\plotH+1.12}
\fill[white] (\canL,\canB) rectangle (\canR,\canT);

% Grid
\foreach \t in {0,100,200,300,1000,1500,2000} {
  \pgfmathsetmacro{\gx}{xmap(\t)}
  \draw[color=gridline, very thin] ({\ox+\gx},\oy) -- ({\ox+\gx},{\oy+\plotH});
}
\foreach \a in {96.5,97.0,97.5,98.0,98.5,99.0,99.5,100.0} {
  \pgfmathsetmacro{\gy}{(\a-\ymin)/\yspan*\plotH}
  \draw[color=gridline, very thin] (\ox,{\oy+\gy}) -- ({\ox+\plotW},{\oy+\gy});
}

% Frame
\draw[color=axiscolor, semithick] (\ox,\oy) rectangle ({\ox+\plotW},{\oy+\plotH});

% X axis
\foreach \t in {0,100,200,300,1000,1500,2000} {
  \pgfmathsetmacro{\gx}{xmap(\t)}
  \draw[color=axiscolor] ({\ox+\gx},\oy) -- ({\ox+\gx},{\oy-0.06});
  \node[font=\scriptsize, text=subgray, below=2pt] at ({\ox+\gx},{\oy-0.06}) {\t};
}
\node[font=\small\bfseries, text=labelgray, below=15pt] at ({\ox+\plotW/2},\oy)
  {Inference time (s)};

% Y axis
\foreach \a in {96.5,97.0,97.5,98.0,98.5,99.0,99.5,100.0} {
  \pgfmathsetmacro{\gy}{(\a-\ymin)/\yspan*\plotH}
  \draw[color=axiscolor] ({\ox-0.06},{\oy+\gy}) -- (\ox,{\oy+\gy});
  \node[font=\scriptsize, text=subgray, anchor=east, xshift=-3pt] at ({\ox-0.06},{\oy+\gy})
    {\pgfmathprintnumber[fixed,precision=1]{\a}};
}
\node[font=\small\bfseries, text=labelgray, rotate=90, anchor=south] at ({\ox-0.92},{\oy+\plotH/2})
  {Accuracy (\%)};

% ---- Bubbles ----
\def\smallbubble{0.35}
\def\middlebubble{0.45}
\def\bigbubble{0.55}
\def\tinybubble{0.3}
\def\bubbleline{0.18pt}

% ShadowPEFT
\filldraw[fill=bubbleA, draw=bubbleA!55!black, line width=\bubbleline]
  (\sx,\sy) circle (\bigbubble);
\node[text=black, font=\scriptsize\bfseries] at (\sx,\sy) {\pgfmathprintnumber[fixed,precision=2]{99.35}};
\node[lbl, anchor=north, text width=4.0cm, inner sep=1pt] at ($(\sx,\sy)+(0.0,0.9)$)
  {\textbf{Qwen3 8B (ShadowPEFT)}};

% LoRA
\filldraw[fill=bubbleB, draw=bubbleB!55!black, line width=\bubbleline]
  (\bx,\by) circle (\middlebubble);
\node[text=black, font=\scriptsize\bfseries] at (\bx,\by) {\pgfmathprintnumber[fixed,precision=1]{97.7}};
\node[lbl, anchor=north, text width=3cm, inner sep=1pt] at ($(\bx,\by)+(0,+0.8)$)
  {Qwen3 8B (LoRA)};

% DoRA
\filldraw[fill=bubbleB, draw=bubbleC!55!black, line width=\bubbleline]
  (\cx,\cy) circle (\smallbubble);
\node[text=black, font=\scriptsize\bfseries] at (\cx,\cy) {\pgfmathprintnumber[fixed,precision=1]{97.7}};
\node[lbl, anchor=north, text width=3cm, inner sep=1pt] at ($(\cx,\cy)+(0,0.8)$)
  {Qwen3 8B (DoRA)};

% Qwen3-0.6B
\filldraw[fill=bubbleB, draw=bubbleB!55!black, line width=\bubbleline]
  (\qx,\qy) circle (\tinybubble);
\node[text=black, font=\scriptsize\bfseries] at (\qx,\qy) {\pgfmathprintnumber[fixed,precision=1]{97.4}};
\node[lbl, anchor=north, text width=3.0cm, inner sep=1pt] at ($(\qx,\qy)+(0,0.7)$)
  {Qwen3 0.6B SFT};
\end{tikzpicture}

==> figure_scaling_and_latency.tex <==
\begin{figure}[htbp]
    \centering
    \begin{tikzpicture}[
    font=\fontfamily{ptm}\selectfont,
    ]
        %% ── LEFT: Parameter Scaling ──────────────────────────────────────
        \begin{axis}[
            name=scaling,
            width=0.52\textwidth,
            height=0.35\textwidth,
            xlabel={(a) Parameter Scaling},
            ylabel={GSM8K Accuracy (\%)},
            ylabel style={font=\tiny, yshift=2pt},
            xmin=0.05, xmax=0.55,
            ymin=77.0, ymax=83.2,
            xtick={0.1, 0.2, 0.3, 0.4, 0.5},
            xticklabels={0.1B, 0.2B, 0.3B, 0.4B, 0.5B},
            ytick={78, 79, 80, 81, 82, 83},
            xticklabel style={font=\tiny},
            yticklabel style={font=\tiny},
            grid=both,
            grid style={line width=0.2pt, draw=gray!25},
            major grid style={line width=0.2pt, draw=gray!40},
            minor tick num=1,
            axis line style={gray!60},
            tick style={gray!60},
            legend style={
                font=\tiny,
                at={(0.03, 0.06)},
                anchor=south west,
                draw=gray!50,
                fill=white,
                fill opacity=0.9,
                text opacity=1,
                inner sep=4pt,
                row sep=1pt,
                legend cell align=left,
            },
            tick align=outside,
            clip=false,
            % title={\tiny (a) Parameter Scaling},
            % title style={yshift=-2pt},
        ]

        \addplot[
            color=RoyalBlue,
            dashed,
            line width=1.2pt,
            mark=o,
            mark size=2.8pt,
            mark options={solid, fill=RoyalBlue!30, draw=RoyalBlue, line width=1pt},
        ] coordinates {
            (0.1, 80.67) (0.2, 81.28) (0.3, 80.82) (0.4, 81.05) (0.5, 80.52)
        };
        \addlegendentry{LoRA}

        \addplot[
            color=BrickRed,
            dashed,
            line width=1.2pt,
            mark=square,
            mark size=2.6pt,
            mark options={solid, fill=BrickRed!25, draw=BrickRed, line width=1pt},
        ] coordinates {
            (0.1, 81.12) (0.2, 80.36) (0.3, 79.76) (0.4, 79.08) (0.5, 77.79)
        };
        \addlegendentry{DoRA}

        \addplot[
            color=ForestGreen,
            solid,
            line width=1.8pt,
            mark=diamond*,
            mark size=3.2pt,
            mark options={solid, fill=ForestGreen!50, draw=ForestGreen, line width=1pt},
        ] coordinates {
            (0.1, 81.35) (0.2, 81.50) (0.3, 81.96) (0.4, 82.12) (0.5, 81.80)
        };
        \addlegendentry{ShadowPEFT}

        \end{axis}

        %% ── RIGHT: Training Latency ──────────────────────────────────────
        \begin{axis}[
            name=latency,
            at={(scaling.south east)},
            anchor=south west,
            xshift=16pt,
            width=0.47\textwidth,
            height=0.31\textwidth,
            ybar,
            bar width=8pt,
            xlabel={(b) Inference Latency},
            ylabel={Mean Latency (ms)},
            ylabel style={font=\tiny, rotate=-180, anchor=south},
            ymin=0, ymax=185,
            ytick={0, 40, 80, 120, 160},
            yticklabel pos=right,
            yticklabel style={font=\tiny},
            ytick pos=right,
            xtick=data,
            xticklabels={Qwen3 0.6B, Qwen3 4B, Qwen3 8B},
            xticklabel style={font=\tiny},
            enlarge x limits=0.28,
            grid= both,
            grid style={line width=0.3pt, draw=gray!30},
            axis line style={gray!60},
            tick style={gray!60},
            tick align=outside,
            legend style={
                font=\tiny,
                at={(0.5, 1.06)},
                anchor=south,
                draw=gray!50,
                fill=white,
                inner sep=3pt,
                column sep=4.5pt,
                legend columns=3,
                legend cell align=left,
            },
            clip=false,
            title={\tiny (b) Inference Latency},
            title style={yshift=-2pt},
        ]

        \addplot[
            fill=RoyalBlue!55,
            draw=RoyalBlue!80,
            line width=0.6pt,
            nodes near coords,
            nodes near coords style={
                font=\tiny,
                /pgf/number format/fixed,
                /pgf/number format/precision=1,
                anchor=south,
                yshift=1pt,
                text=black!70,
            },
            error bars/.cd,
                y dir=both, y explicit,
                error bar style={line width=0.8pt, draw=RoyalBlue!80},
                error mark options={rotate=90, mark size=2pt, line width=0.8pt},
        ] coordinates {
            (1, 80.996)  +- (0, 1.063)
            (2, 101.157) +- (0, 0.221)
            (3, 103.341) +- (0, 1.018)
        };
        \addlegendentry{LoRA}

        \addplot[
            fill=BrickRed!50,
            draw=BrickRed!75,
            line width=0.6pt,
            nodes near coords,
            nodes near coords style={
                font=\tiny,
                /pgf/number format/fixed,
                /pgf/number format/precision=1,
                anchor=south,
                yshift=1pt,
                text=black!70,
            },
            error bars/.cd,
                y dir=both, y explicit,
                error bar style={line width=0.8pt, draw=BrickRed!80},
                error mark options={rotate=90, mark size=2pt, line width=0.8pt},
        ] coordinates {
            (1, 121.544) +- (0, 1.396)
            (2, 155.982) +- (0, 0.947)
            (3, 152.664) +- (0, 1.110)
        };
        \addlegendentry{DoRA}

        \addplot[
            fill=ForestGreen!50,
            draw=ForestGreen!75,
            line width=0.6pt,
            nodes near coords,
            nodes near coords style={
                font=\tiny,
                /pgf/number format/fixed,
                /pgf/number format/precision=1,
                anchor=south,
                yshift=1pt,
                text=black!70,
            },
            error bars/.cd,
                y dir=both, y explicit,
                error bar style={line width=0.8pt, draw=ForestGreen!80},
                error mark options={rotate=90, mark size=2pt, line width=0.8pt},
        ] coordinates {
            (1, 84.015)  +- (0, 0.729)
            (2, 107.172) +- (0, 0.347)
            (3, 109.194) +- (0, 0.995)
        };
        \addlegendentry{ShadowPEFT}

        \end{axis}
    \end{tikzpicture}
    \caption{%
        \textbf{(a) Parameter scaling:} GSM8K accuracy of LoRA, DoRA, and ShadowPEFT with the trainable parameter scales from 0.1B to 0.5B (base model: Qwen3 8B).
        \textbf{(b) Inference latency} (mean $\pm$ std over 10 attempts) across three base model sizes.
    }
    \label{fig:scaling_latency}
\end{figure}

